Implication of the velocity dispersion scalings on high-mass star formation in molecular clouds

This paper is aimed at exploring implications of velocity dispersion scalings on high-mass star formation in molecular clouds, including the scalings of Larson's linewidth--size ($\sigma$--$R$) and ratio--mass surface density ($\cal{L}$--$\Sigma$; here $\cal{L}$$=\sigma/R^{0.5}$). We have systematically analyzed the $\sigma$ parameter of well-selected 221 massive clumps, complemented with published samples of other hierarchical density structures of molecular clouds over spatial scales of 0.01--10 pc. Those massive clumps are classified into four phases: quiescent, protostellar, HII region, and PDR clumps in an evolutionary sequence. The velocity dispersion of clumps increases overall with the evolutionary sequence, reflecting enhanced stellar feedback in more evolved phases. The relations of $\sigma$--$R$ and $\cal{L}$--$\Sigma$ are weak with the clump sample alone, but become evident when combined with others spanning a much wider spatial scales. For $\sigma$--$R$, its tight relation indicates a kinematic connection between hierarchical density structures, supporting theoretical models of multiscale high-mass star formation. From the $\cal{L}$--$\Sigma$ relation, cloud structures can be found to transition from over-virial state ($\alpha_\mathrm{vir} > 2$) to sub-virial state ($\alpha_\mathrm{vir} < 2$) as they become smaller and denser, indicating a possible shift in the governing force from turbulence to gravity. This implies that the multiscale physical process of high-mass star formation hinges on the self-gravity of sub-virial molecular clouds. However, the influence of turbulence may not be dismissed until large-scale clouds attain a sub-virial state. This is pending confirmation from future multiscale kinematic observations of molecular clouds with uniform observing settings.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccc}\label{Table}
\tabletypesize{\footnotesize}
% \tablewidth{0pt} 
\tablecaption{Physical properties of clumps} 
\tablehead{
\colhead{ID} & \colhead{Sname} & \colhead{$l$} & \colhead{$b$} & \colhead{$\mathit{R}$} & \colhead{$\mathit{\Sigma}$} & \colhead{$\mathit{M}$} & \colhead{$\mathit{L}$} & \colhead{$\sigma$} & \colhead{$\alpha_{\rm{vir}}$} & \colhead{evol.phase}  \\
       &  & \colhead{deg} & \colhead{deg}  & \colhead{pc} & \colhead{g cm$^{-2}$} & \colhead{$M_{\odot}$} & \colhead{$L_{\odot}$} & \colhead{km s$^{-1}$} &   &     }
\startdata 
 1   &  AGAL010.168-00.362   &   10.168   &  -0.362   &    0.86  $\pm$      0.17   &   0.08  $\pm$     0.01   &    883  $\pm$     260    &   231739   &    3.2  $\pm$     0.14   &  11.65  $\pm$     4.43   &     HII region  \\ 
 2   &  AGAL010.204-00.347   &   10.204   &  -0.347   &    0.68  $\pm$      0.14   &   0.18  $\pm$     0.01   &   1263  $\pm$     380    &    29376   &   1.46  $\pm$      0.1   &   1.33  $\pm$      0.5   &            PDR  \\
 3   &  AGAL010.213-00.322   &   10.213   &  -0.322   &    1.11  $\pm$      0.22   &   0.14  $\pm$     0.02   &   2684  $\pm$     810    &    40272   &   2.42  $\pm$     0.13   &    2.8  $\pm$     1.07   &   Protostellar  \\
 4   &  AGAL010.228-00.207   &   10.228   &  -0.207   &     1.0  $\pm$       0.2   &   0.13  $\pm$     0.01   &   1968  $\pm$     590    &     2979   &   0.84  $\pm$     0.09   &   0.42  $\pm$     0.16   &   Protostellar  \\
 5   &  AGAL010.299-00.147   &   10.299   &  -0.147   &    0.93  $\pm$      0.19   &   0.13  $\pm$     0.01   &   1622  $\pm$     490    &    98628   &   2.65  $\pm$     0.18   &   4.65  $\pm$     1.77   &     HII region  \\
 6   &  AGAL010.323-00.161   &   10.323   &  -0.161   &    0.98  $\pm$       0.2   &    0.1  $\pm$     0.01   &   1465  $\pm$     440    &   179473   &   1.62  $\pm$     0.14   &   2.03  $\pm$     0.77   &     HII region  \\
 7   &  AGAL010.342-00.142   &   10.342   &  -0.142   &    0.59  $\pm$      0.12   &   0.13  $\pm$     0.01   &    690  $\pm$     210    &    11695   &   1.17  $\pm$     0.15   &   1.38  $\pm$     0.52   &   Protostellar  \\
 8   &  AGAL010.472+00.027   &   10.472   &   0.027   &    3.07  $\pm$      0.61   &   0.13  $\pm$     0.01   &  18340  $\pm$    5500    &   442588   &   2.65  $\pm$     0.21   &   1.37  $\pm$     0.52   &     HII region  \\
 9   &  AGAL010.624-00.384   &   10.624   &  -0.384   &    1.47  $\pm$      0.29   &    0.1  $\pm$     0.01   &   3100  $\pm$     930    &   323594   &   2.02  $\pm$     0.13   &   2.26  $\pm$     0.86   &   Protostellar  \\
 10   &  AGAL010.626-00.337   &   10.626   &  -0.337   &    1.07  $\pm$      0.21   &   0.12  $\pm$     0.02   &   2067  $\pm$     620    &    20559   &   1.05  $\pm$     0.09   &   0.67  $\pm$     0.25   &     HII region  \\
 11   &  AGAL010.972-00.094   &   10.972   &  -0.094   &    0.77  $\pm$      0.15   &   0.14  $\pm$     0.01   &   1255  $\pm$     380    &      253   &   0.58  $\pm$     0.07   &   0.24  $\pm$     0.09   &   Protostellar  \\
 12   &  AGAL011.064-00.099   &   11.064   &  -0.099   &    0.85  $\pm$      0.17   &   0.16  $\pm$     0.01   &   1797  $\pm$     540    &      402   &   0.69  $\pm$     0.11   &   0.26  $\pm$      0.1   &      Quiescent  \\
 13   &  AGAL011.109-00.397   &   11.109   &  -0.397   &    0.39  $\pm$      0.08   &   0.12  $\pm$     0.01   &    288  $\pm$      90    &     2000   &   1.39  $\pm$     0.13   &   3.08  $\pm$     1.17   &     HII region  \\
 14   &  AGAL011.126-00.127   &   11.126   &  -0.127   &    1.09  $\pm$      0.22   &   0.25  $\pm$     0.02   &   4464  $\pm$    1340    &      815   &   1.15  $\pm$     0.09   &   0.37  $\pm$     0.14   &   Protostellar  \\
 15   &  AGAL011.344+00.796   &   11.344   &   0.796   &    0.43  $\pm$      0.09   &    0.1  $\pm$     0.02   &    287  $\pm$      90    &       95   &   0.61  $\pm$      0.1   &   0.64  $\pm$     0.24   &   Protostellar  \\
 16   &  AGAL011.917-00.612   &   11.917   &  -0.612   &     1.0  $\pm$       0.2   &   0.18  $\pm$     0.02   &   2654  $\pm$     800    &    16827   &   1.63  $\pm$     0.11   &   1.15  $\pm$     0.44   &   Protostellar  \\
 17   &  AGAL011.936-00.616   &   11.936   &  -0.616   &    1.01  $\pm$       0.2   &   0.14  $\pm$     0.01   &   2127  $\pm$     640    &    57412   &   1.95  $\pm$     0.16   &    2.1  $\pm$      0.8   &     HII region  \\
 18   &  AGAL012.418+00.506   &   12.418   &   0.506   &    0.56  $\pm$      0.11   &   0.09  $\pm$     0.01   &    414  $\pm$     120    &     7889   &   1.05  $\pm$     0.04   &   1.74  $\pm$     0.66   &     HII region  \\
 19   &  AGAL012.496-00.222   &   12.496   &  -0.222   &    0.51  $\pm$       0.1   &    0.1  $\pm$     0.01   &    386  $\pm$     120    &      158   &    0.8  $\pm$     0.07   &   0.97  $\pm$     0.37   &   Protostellar  \\
 20   &  AGAL012.776-00.211   &   12.776   &  -0.211   &    0.53  $\pm$      0.11   &   0.11  $\pm$     0.01   &    462  $\pm$     140    &     3162   &   1.16  $\pm$     0.05   &   1.78  $\pm$     0.68   &      Quiescent  \\
 21   &  AGAL012.804-00.199   &   12.804   &  -0.199   &    1.37  $\pm$      0.27   &   0.14  $\pm$     0.03   &   3890  $\pm$    1170    &   125893   &   1.84  $\pm$     0.04   &   1.39  $\pm$     0.53   &     HII region  \\
 22   &  AGAL012.853-00.226   &   12.853   &  -0.226   &    0.73  $\pm$      0.15   &   0.11  $\pm$     0.03   &    881  $\pm$     260    &     5140   &   1.14  $\pm$     0.06   &   1.25  $\pm$     0.47   &            PDR  \\
 23   &  AGAL012.856-00.209   &   12.856   &  -0.209   &    0.42  $\pm$      0.08   &   0.09  $\pm$     0.01   &    255  $\pm$      80    &      841   &   1.21  $\pm$     0.12   &   2.84  $\pm$     1.08   &      Quiescent  \\
 24   &  AGAL012.863-00.244   &   12.863   &  -0.244   &    0.73  $\pm$      0.15   &    0.1  $\pm$     0.02   &    841  $\pm$     250    &      ...   &   0.94  $\pm$     0.06   &   0.89  $\pm$     0.34   &            PDR  \\
 25   &  AGAL012.888+00.489   &   12.888   &   0.489   &    0.86  $\pm$      0.17   &   0.11  $\pm$     0.03   &   1234  $\pm$     370    &    17947   &   1.58  $\pm$     0.13   &   2.01  $\pm$     0.76   &     HII region  \\
 26   &  AGAL012.908-00.259   &   12.908   &  -0.259   &    1.04  $\pm$      0.21   &    0.2  $\pm$     0.02   &   3195  $\pm$     960    &    39719   &    1.9  $\pm$     0.12   &   1.37  $\pm$     0.52   &   Protostellar  \\
 27   &  AGAL013.209-00.144   &   13.209   &  -0.144   &    3.72  $\pm$      0.74   &    0.1  $\pm$     0.02   &  20851  $\pm$    6260    &   323594   &   1.52  $\pm$     0.12   &   0.48  $\pm$     0.18   &     HII region  \\
 28   &  AGAL013.213+00.039   &   13.213   &   0.039   &    1.04  $\pm$      0.21   &   0.14  $\pm$     0.01   &   2180  $\pm$     650    &      ...   &   1.01  $\pm$     0.08   &   0.57  $\pm$     0.21   &            PDR  \\
 29   &  AGAL013.243-00.086   &   13.243   &  -0.086   &    0.66  $\pm$      0.13   &   0.24  $\pm$     0.01   &   1587  $\pm$     480    &      356   &   1.44  $\pm$      0.1   &   1.01  $\pm$     0.38   &   Protostellar  \\
 30   &  AGAL013.276-00.334   &   13.276   &  -0.334   &    0.79  $\pm$      0.16   &   0.16  $\pm$     0.01   &   1532  $\pm$     460    &      412   &   0.95  $\pm$     0.07   &   0.54  $\pm$      0.2   &   Protostellar  \\
 31   &  AGAL013.902-00.516   &   13.902   &  -0.516   &    0.39  $\pm$      0.08   &   0.09  $\pm$     0.02   &    210  $\pm$      60    &       93   &   0.64  $\pm$     0.09   &   0.88  $\pm$     0.33   &   Protostellar  \\
 32   &  AGAL014.011-00.176   &   14.011   &  -0.176   &    0.55  $\pm$      0.11   &   0.11  $\pm$     0.02   &    493  $\pm$     150    &     1462   &   1.07  $\pm$     0.11   &   1.48  $\pm$     0.56   &   Protostellar  \\
 33   &  AGAL014.084-00.554   &   14.084   &  -0.554   &    0.41  $\pm$      0.08   &   0.09  $\pm$     0.02   &    224  $\pm$      70    &      228   &   0.73  $\pm$     0.06   &   1.16  $\pm$     0.44   &      Quiescent  \\
 34   &  AGAL014.114-00.574   &   14.114   &  -0.574   &    0.58  $\pm$      0.12   &   0.14  $\pm$     0.02   &    714  $\pm$     210    &      793   &   1.65  $\pm$     0.12   &   2.57  $\pm$     0.98   &   Protostellar  \\
 35   &  AGAL014.181-00.529   &   14.181   &  -0.529   &    0.35  $\pm$      0.07   &   0.12  $\pm$     0.01   &    218  $\pm$      70    &      137   &   0.76  $\pm$     0.05   &   1.08  $\pm$     0.41   &      Quiescent  \\
 36   &  AGAL014.194-00.194   &   14.194   &  -0.194   &    1.23  $\pm$      0.25   &   0.15  $\pm$      0.0   &   3442  $\pm$    1030    &     3724   &   1.42  $\pm$      0.1   &   0.83  $\pm$     0.32   &   Protostellar  \\
 37   &  AGAL014.197-00.509   &   14.197   &  -0.509   &    0.39  $\pm$      0.08   &   0.13  $\pm$     0.02   &    298  $\pm$      90    &      596   &   0.54  $\pm$     0.04   &   0.44  $\pm$     0.17   &      Quiescent  \\
 38   &  AGAL014.227-00.511   &   14.227   &  -0.511   &    0.56  $\pm$      0.11   &   0.14  $\pm$     0.02   &    643  $\pm$     190    &     1531   &   0.78  $\pm$     0.05   &   0.62  $\pm$     0.23   &   Protostellar  \\
 39   &  AGAL014.331-00.644   &   14.331   &  -0.644   &    0.59  $\pm$      0.12   &   0.14  $\pm$     0.01   &    757  $\pm$     230    &     5848   &   1.47  $\pm$     0.04   &   1.96  $\pm$     0.74   &   Protostellar  \\
 40   &  AGAL014.492-00.139   &   14.492   &  -0.139   &    1.09  $\pm$      0.22   &   0.18  $\pm$     0.02   &   3206  $\pm$     960    &     3420   &   1.64  $\pm$     0.14   &   1.07  $\pm$     0.41   &      Quiescent  \\
 41   &  AGAL014.621-00.579   &   14.621   &  -0.579   &    0.17  $\pm$      0.03   &   0.18  $\pm$     0.02   &     77  $\pm$      20    &      173   &   0.79  $\pm$     0.08   &   1.59  $\pm$      0.6   &   Protostellar  \\
 42   &  AGAL014.626-00.562   &   14.626   &  -0.562   &    0.45  $\pm$      0.09   &   0.14  $\pm$     0.01   &    443  $\pm$     130    &      ...   &   0.82  $\pm$     0.05   &    0.8  $\pm$      0.3   &      Quiescent  \\
 43   &  AGAL014.632-00.577   &   14.632   &  -0.577   &    0.45  $\pm$      0.09   &   0.14  $\pm$     0.02   &    431  $\pm$     130    &     1690   &   0.85  $\pm$     0.05   &   0.87  $\pm$     0.33   &   Protostellar  \\
 44   &  AGAL018.888-00.474   &   18.888   &  -0.474   &    1.52  $\pm$       0.3   &   0.09  $\pm$     0.02   &   3181  $\pm$     950    &    34995   &   1.66  $\pm$     0.12   &   1.54  $\pm$     0.59   &   Protostellar  \\
 45   &  AGAL300.951+00.894   &  300.951   &   0.894   &    0.54  $\pm$      0.11   &   0.08  $\pm$     0.02   &    378  $\pm$     110    &     1043   &   0.88  $\pm$     0.09   &   1.28  $\pm$     0.49   &      Quiescent  \\
 46   &  AGAL301.136-00.226   &  301.136   &  -0.226   &    1.15  $\pm$      0.23   &   0.12  $\pm$     0.02   &   2450  $\pm$     740    &    71410   &   1.32  $\pm$     0.12   &   0.95  $\pm$     0.36   &   Protostellar  \\
 47   &  AGAL302.391+00.281   &  302.391   &   0.281   &    1.21  $\pm$      0.24   &   0.07  $\pm$     0.01   &   1566  $\pm$     470    &     7364   &   1.35  $\pm$     0.13   &   1.64  $\pm$     0.62   &     HII region  \\
 48   &  AGAL305.197+00.007   &  305.197   &   0.007   &    0.83  $\pm$      0.17   &   0.12  $\pm$     0.01   &   1275  $\pm$     380    &    27605   &   1.88  $\pm$     0.16   &   2.67  $\pm$     1.01   &     HII region  \\
 49   &  AGAL305.226+00.274   &  305.226   &   0.274   &    1.05  $\pm$      0.21   &   0.19  $\pm$     0.02   &   3198  $\pm$     960    &    39082   &   1.66  $\pm$     0.13   &   1.05  $\pm$      0.4   &   Protostellar  \\
 50   &  AGAL305.271-00.009   &  305.271   &  -0.009   &    1.36  $\pm$      0.27   &   0.12  $\pm$     0.01   &   3327  $\pm$    1000    &   168773   &   1.35  $\pm$     0.14   &   0.86  $\pm$     0.33   &     HII region  \\
 51   &  AGAL308.124-00.334   &  308.124   &  -0.334   &    0.83  $\pm$      0.17   &   0.09  $\pm$     0.02   &    939  $\pm$     280    &      463   &   0.96  $\pm$     0.13   &   0.95  $\pm$     0.36   &   Protostellar  \\
 52   &  AGAL309.236-00.457   &  309.236   &  -0.457   &    0.71  $\pm$      0.14   &   0.08  $\pm$     0.01   &    607  $\pm$     180    &     1308   &   1.01  $\pm$      0.1   &   1.37  $\pm$     0.52   &   Protostellar  \\
 53   &  AGAL309.421-00.621   &  309.421   &  -0.621   &    0.91  $\pm$      0.18   &   0.12  $\pm$     0.02   &   1482  $\pm$     440    &     2123   &   0.87  $\pm$     0.09   &   0.54  $\pm$     0.21   &   Protostellar  \\
 54   &  AGAL309.534-00.741   &  309.534   &  -0.741   &    1.45  $\pm$      0.29   &   0.11  $\pm$     0.03   &   3463  $\pm$    1040    &    20274   &   1.19  $\pm$     0.11   &   0.69  $\pm$     0.26   &            PDR  \\
 55   &  AGAL309.911+00.324   &  309.911   &   0.324   &    1.24  $\pm$      0.25   &   0.14  $\pm$     0.01   &   3102  $\pm$     930    &     2996   &   1.12  $\pm$     0.11   &   0.58  $\pm$     0.22   &   Protostellar  \\
 56   &  AGAL310.014+00.387   &  310.014   &   0.387   &    0.82  $\pm$      0.16   &   0.09  $\pm$     0.01   &    885  $\pm$     270    &    11448   &    0.9  $\pm$     0.05   &   0.87  $\pm$     0.33   &     HII region  \\
 57   &  AGAL310.144+00.759   &  310.144   &   0.759   &    1.09  $\pm$      0.22   &   0.09  $\pm$     0.02   &   1651  $\pm$     500    &    14656   &   0.81  $\pm$     0.06   &   0.51  $\pm$     0.19   &     HII region  \\
 58   &  AGAL311.044+00.687   &  311.044   &   0.687   &    0.45  $\pm$      0.09   &   0.08  $\pm$     0.02   &    241  $\pm$      70    &      775   &   0.59  $\pm$     0.07   &   0.76  $\pm$     0.29   &   Protostellar  \\
 59   &  AGAL311.512-00.454   &  311.512   &  -0.454   &    0.57  $\pm$      0.11   &   0.08  $\pm$     0.02   &    410  $\pm$     120    &     8585   &   1.08  $\pm$     0.13   &    1.9  $\pm$     0.72   &   Protostellar  \\
 60   &  AGAL311.567+00.319   &  311.567   &   0.319   &    0.55  $\pm$      0.11   &   0.18  $\pm$     0.02   &    842  $\pm$     250    &     2458   &   2.03  $\pm$     0.18   &   3.16  $\pm$      1.2   &   Protostellar  \\
 61   &  AGAL311.979-00.954   &  311.979   &  -0.954   &    0.39  $\pm$      0.08   &    0.1  $\pm$     0.02   &    240  $\pm$      70    &      570   &   0.86  $\pm$     0.08   &   1.39  $\pm$     0.53   &   Protostellar  \\
 62   &  AGAL312.108+00.309   &  312.108   &   0.309   &    0.82  $\pm$      0.16   &   0.08  $\pm$     0.01   &    851  $\pm$     260    &    75812   &    1.4  $\pm$     0.13   &   2.19  $\pm$     0.83   &     HII region  \\
 63   &  AGAL313.766-00.862   &  313.766   &  -0.862   &    0.81  $\pm$      0.16   &   0.12  $\pm$     0.02   &   1202  $\pm$     360    &     6348   &   1.79  $\pm$     0.12   &   2.49  $\pm$     0.95   &     HII region  \\
 64   &  AGAL314.219+00.271   &  314.219   &   0.271   &    1.83  $\pm$      0.37   &   0.14  $\pm$     0.01   &   6826  $\pm$    2050    &    48857   &   1.42  $\pm$     0.11   &   0.63  $\pm$     0.24   &   Protostellar  \\
 65   &  AGAL314.319+00.111   &  314.319   &   0.111   &    0.89  $\pm$      0.18   &   0.12  $\pm$     0.03   &   1371  $\pm$     410    &     8690   &   1.47  $\pm$     0.12   &   1.63  $\pm$     0.62   &     HII region  \\
 66   &  AGAL316.752-00.012   &  316.752   &  -0.012   &    0.72  $\pm$      0.14   &   0.18  $\pm$     0.04   &   1393  $\pm$     420    &   214688   &   1.54  $\pm$     0.07   &   1.43  $\pm$     0.54   &            PDR  \\
 67   &  AGAL316.764-00.012   &  316.764   &  -0.012   &     0.3  $\pm$      0.06   &   0.32  $\pm$     0.03   &    416  $\pm$     120    &     3626   &   1.51  $\pm$     0.08   &   1.88  $\pm$     0.71   &   Protostellar  \\
 68   &  AGAL316.769-00.002   &  316.769   &  -0.002   &    0.35  $\pm$      0.07   &   0.13  $\pm$     0.04   &    232  $\pm$      70    &     8997   &   1.77  $\pm$     0.12   &   5.45  $\pm$     2.07   &      Quiescent  \\
 69   &  AGAL316.799-00.056   &  316.799   &  -0.056   &    0.67  $\pm$      0.13   &   0.16  $\pm$     0.01   &   1064  $\pm$     320    &    18001   &   2.46  $\pm$     0.12   &   4.44  $\pm$     1.69   &     HII region  \\
 70   &  AGAL316.811-00.059   &  316.811   &  -0.059   &    0.73  $\pm$      0.15   &   0.14  $\pm$      0.0   &   1141  $\pm$     340    &    34453   &   2.33  $\pm$     0.11   &   4.03  $\pm$     1.53   &     HII region  \\
 71   &  AGAL317.701+00.109   &  317.701   &   0.109   &    1.16  $\pm$      0.23   &   0.13  $\pm$     0.02   &   2656  $\pm$     800    &     4200   &   0.97  $\pm$     0.09   &   0.47  $\pm$     0.18   &     HII region  \\
 72   &  AGAL317.867-00.151   &  317.867   &  -0.151   &    0.47  $\pm$      0.09   &   0.13  $\pm$     0.01   &    419  $\pm$     130    &      925   &   1.74  $\pm$      0.2   &   3.93  $\pm$     1.49   &   Protostellar  \\
 73   &  AGAL317.879-00.254   &  317.879   &  -0.254   &     0.4  $\pm$      0.08   &    0.2  $\pm$     0.02   &    489  $\pm$     150    &      476   &   2.61  $\pm$     0.21   &   6.46  $\pm$     2.45   &   Protostellar  \\
 74   &  AGAL318.049+00.086   &  318.049   &   0.086   &    0.86  $\pm$      0.17   &    0.1  $\pm$     0.01   &   1171  $\pm$     350    &    26792   &   1.23  $\pm$     0.09   &    1.3  $\pm$     0.49   &     HII region  \\
 75   &  AGAL318.783-00.174   &  318.783   &  -0.174   &    0.37  $\pm$      0.07   &    0.1  $\pm$     0.01   &    214  $\pm$      60    &     1665   &   0.71  $\pm$     0.09   &    1.0  $\pm$     0.38   &   Protostellar  \\
 76   &  AGAL318.948-00.197   &  318.948   &  -0.197   &    0.43  $\pm$      0.09   &   0.17  $\pm$     0.02   &    470  $\pm$     140    &    43113   &   1.12  $\pm$     0.06   &   1.34  $\pm$     0.51   &     HII region  \\
 77   &  AGAL320.169+00.824   &  320.169   &   0.824   &    1.01  $\pm$       0.2   &   0.09  $\pm$     0.01   &   1393  $\pm$     420    &    30783   &   0.74  $\pm$     0.07   &   0.46  $\pm$     0.17   &            PDR  \\
 78   &  AGAL320.247+00.404   &  320.247   &   0.404   &    0.75  $\pm$      0.15   &   0.07  $\pm$     0.01   &    622  $\pm$     190    &     7902   &   0.89  $\pm$     0.09   &   1.11  $\pm$     0.42   &   Protostellar  \\
 79   &  AGAL320.891-00.412   &  320.891   &  -0.412   &    0.63  $\pm$      0.13   &   0.11  $\pm$     0.01   &    659  $\pm$     200    &    36186   &   1.27  $\pm$     0.13   &    1.8  $\pm$     0.68   &   Protostellar  \\
 80   &  AGAL321.703+01.171   &  321.703   &   1.171   &    0.54  $\pm$      0.11   &   0.14  $\pm$     0.01   &    602  $\pm$     180    &     1889   &    1.5  $\pm$      0.1   &   2.35  $\pm$     0.89   &   Protostellar  \\
 81   &  AGAL321.719+01.176   &  321.719   &   1.176   &    0.79  $\pm$      0.16   &   0.13  $\pm$     0.01   &   1218  $\pm$     370    &   195813   &   1.44  $\pm$     0.11   &   1.56  $\pm$     0.59   &     HII region  \\
 82   &  AGAL321.904-00.016   &  321.904   &  -0.016   &    0.49  $\pm$       0.1   &   0.07  $\pm$     0.01   &    243  $\pm$      70    &      514   &   1.08  $\pm$     0.12   &   2.75  $\pm$     1.04   &      Quiescent  \\
 83   &  AGAL321.934-00.006   &  321.934   &  -0.006   &    0.52  $\pm$       0.1   &   0.12  $\pm$     0.01   &    498  $\pm$     150    &     2518   &   0.93  $\pm$     0.09   &   1.06  $\pm$      0.4   &   Protostellar  \\
 84   &  AGAL322.158+00.636   &  322.158   &   0.636   &    1.47  $\pm$      0.29   &   0.12  $\pm$     0.02   &   3974  $\pm$    1190    &   161295   &   2.22  $\pm$     0.16   &   2.12  $\pm$      0.8   &     HII region  \\
 85   &  AGAL322.164+00.622   &  322.164   &   0.622   &    0.91  $\pm$      0.18   &   0.14  $\pm$     0.02   &   1702  $\pm$     510    &    72948   &   1.96  $\pm$     0.12   &   2.39  $\pm$     0.91   &     HII region  \\
 86   &  AGAL322.521+00.636   &  322.521   &   0.636   &    0.63  $\pm$      0.13   &   0.09  $\pm$     0.01   &    561  $\pm$     170    &     1009   &   0.82  $\pm$     0.08   &   0.89  $\pm$     0.34   &   Protostellar  \\
 87   &  AGAL323.727-00.279   &  323.727   &  -0.279   &    0.78  $\pm$      0.16   &   0.15  $\pm$      0.0   &   1349  $\pm$     400    &     1871   &    0.9  $\pm$     0.09   &   0.55  $\pm$     0.21   &      Quiescent  \\
 88   &  AGAL323.741-00.264   &  323.741   &  -0.264   &    0.85  $\pm$      0.17   &   0.12  $\pm$     0.01   &   1355  $\pm$     410    &    15117   &   0.89  $\pm$      0.1   &   0.57  $\pm$     0.22   &     HII region  \\
 89   &  AGAL324.923-00.569   &  324.923   &  -0.569   &    1.21  $\pm$      0.24   &   0.08  $\pm$     0.02   &   1717  $\pm$     510    &    19612   &   1.32  $\pm$     0.14   &   1.43  $\pm$     0.55   &     HII region  \\
 90   &  AGAL326.472-00.377   &  326.472   &  -0.377   &    0.92  $\pm$      0.18   &   0.08  $\pm$     0.01   &   1053  $\pm$     320    &    18097   &    1.1  $\pm$     0.14   &   1.23  $\pm$     0.47   &     HII region  \\
 91   &  AGAL326.474+00.702   &  326.474   &   0.702   &    0.62  $\pm$      0.12   &   0.14  $\pm$     0.01   &    828  $\pm$     250    &   157146   &   0.96  $\pm$     0.07   &    0.8  $\pm$     0.31   &   Protostellar  \\
 92   &  AGAL326.607+00.799   &  326.607   &   0.799   &     0.5  $\pm$       0.1   &   0.14  $\pm$     0.01   &    510  $\pm$     150    &      557   &   1.42  $\pm$     0.13   &    2.3  $\pm$     0.88   &   Protostellar  \\
 93   &  AGAL326.627+00.611   &  326.627   &   0.611   &    0.68  $\pm$      0.14   &   0.26  $\pm$      0.0   &   1773  $\pm$     530    &    17441   &   1.32  $\pm$     0.07   &   0.77  $\pm$     0.29   &   Protostellar  \\
 94   &  AGAL326.641+00.612   &  326.641   &   0.612   &    0.61  $\pm$      0.12   &   0.42  $\pm$     0.01   &   2321  $\pm$     700    &    15582   &   1.63  $\pm$     0.06   &   0.81  $\pm$     0.31   &            PDR  \\
 95   &  AGAL326.647+00.749   &  326.647   &   0.749   &    0.51  $\pm$       0.1   &   0.09  $\pm$     0.02   &    335  $\pm$     100    &      854   &    1.0  $\pm$      0.1   &   1.75  $\pm$     0.66   &   Protostellar  \\
 96   &  AGAL326.652+00.619   &  326.652   &   0.619   &     0.2  $\pm$      0.04   &   0.42  $\pm$     0.02   &    246  $\pm$      70    &     2683   &   1.78  $\pm$     0.09   &   2.95  $\pm$     1.12   &            PDR  \\
 97   &  AGAL326.657+00.594   &  326.657   &   0.594   &    0.65  $\pm$      0.13   &   0.13  $\pm$     0.02   &    803  $\pm$     240    &    95796   &    1.5  $\pm$     0.07   &   2.13  $\pm$     0.81   &     HII region  \\
 98   &  AGAL326.724+00.614   &  326.724   &   0.614   &    0.53  $\pm$      0.11   &    0.1  $\pm$      0.0   &    442  $\pm$     130    &    29886   &   1.52  $\pm$     0.12   &   3.21  $\pm$     1.22   &     HII region  \\
 99   &  AGAL327.273-00.574   &  327.273   &  -0.574   &    0.63  $\pm$      0.13   &   0.14  $\pm$     0.01   &    802  $\pm$     240    &     6673   &   1.38  $\pm$     0.12   &   1.74  $\pm$     0.66   &     HII region  \\
 100   &  AGAL327.293-00.579   &  327.293   &  -0.579   &     1.2  $\pm$      0.24   &   0.24  $\pm$     0.01   &   5236  $\pm$    1570    &   104289   &   1.84  $\pm$     0.07   &   0.91  $\pm$     0.35   &     HII region  \\
 101   &  AGAL327.301-00.552   &  327.301   &  -0.552   &    1.18  $\pm$      0.24   &    0.1  $\pm$     0.01   &   2203  $\pm$     660    &   557269   &   2.24  $\pm$      0.1   &   3.12  $\pm$     1.19   &     HII region  \\
 102   &  AGAL327.711-00.396   &  327.711   &  -0.396   &    0.78  $\pm$      0.16   &   0.13  $\pm$     0.01   &   1217  $\pm$     370    &     1116   &   1.21  $\pm$     0.09   &    1.1  $\pm$     0.42   &     HII region  \\
 103   &  AGAL327.733-00.387   &  327.733   &  -0.387   &    1.55  $\pm$      0.31   &    0.1  $\pm$     0.01   &   3740  $\pm$    1120    &    47358   &   1.14  $\pm$     0.08   &   0.63  $\pm$     0.24   &     HII region  \\
 104   &  AGAL328.236-00.547   &  328.236   &  -0.547   &    1.25  $\pm$      0.25   &   0.24  $\pm$     0.02   &   5607  $\pm$    1680    &   544204   &   1.83  $\pm$     0.11   &   0.86  $\pm$     0.33   &   Protostellar  \\
 105   &  AGAL328.254-00.532   &  328.254   &  -0.532   &    1.19  $\pm$      0.24   &   0.19  $\pm$     0.01   &   4004  $\pm$    1200    &    47800   &   2.22  $\pm$     0.17   &   1.71  $\pm$     0.65   &   Protostellar  \\
 106   &  AGAL328.256-00.411   &  328.256   &  -0.411   &    0.41  $\pm$      0.08   &   0.08  $\pm$     0.02   &    216  $\pm$      60    &      159   &   0.62  $\pm$     0.07   &   0.85  $\pm$     0.32   &   Protostellar  \\ 
 107   &  AGAL328.308+00.431   &  328.308   &   0.431   &    2.06  $\pm$      0.41   &   0.07  $\pm$     0.01   &   4474  $\pm$    1340    &   672977   &   1.64  $\pm$     0.15   &   1.44  $\pm$     0.55   &     HII region  \\
 108   &  AGAL328.566-00.534   &  328.566   &  -0.534   &    1.05  $\pm$      0.21   &   0.08  $\pm$     0.01   &   1366  $\pm$     410    &   194534   &   1.71  $\pm$      0.2   &   2.61  $\pm$     0.99   &     HII region  \\
 109   &  AGAL328.809+00.632   &  328.809   &   0.632   &    0.94  $\pm$      0.19   &   0.12  $\pm$     0.01   &   1644  $\pm$     490    &    54037   &    1.2  $\pm$     0.07   &   0.96  $\pm$     0.37   &   Protostellar  \\
 110   &  AGAL329.184-00.314   &  329.184   &  -0.314   &    2.97  $\pm$      0.59   &   0.13  $\pm$     0.03   &  17518  $\pm$    5260    &   185780   &   1.15  $\pm$     0.08   &   0.26  $\pm$      0.1   &   Protostellar  \\
 111   &  AGAL329.337+00.147   &  329.337   &   0.147   &    1.67  $\pm$      0.33   &   0.08  $\pm$     0.03   &   3302  $\pm$     990    &   312328   &    1.6  $\pm$     0.13   &    1.5  $\pm$     0.57   &     HII region  \\
 112   &  AGAL329.424-00.162   &  329.424   &  -0.162   &    1.06  $\pm$      0.21   &   0.08  $\pm$     0.02   &   1426  $\pm$     430    &    10811   &   1.09  $\pm$     0.11   &   1.02  $\pm$     0.39   &     HII region  \\
 113   &  AGAL329.467+00.516   &  329.467   &   0.516   &    0.66  $\pm$      0.13   &   0.16  $\pm$      0.0   &   1034  $\pm$     310    &     2366   &   1.33  $\pm$     0.11   &   1.31  $\pm$      0.5   &   Protostellar  \\
 114   &  AGAL329.469+00.502   &  329.469   &   0.502   &    0.98  $\pm$       0.2   &   0.13  $\pm$     0.01   &   1839  $\pm$     550    &    30321   &   1.08  $\pm$     0.08   &   0.72  $\pm$     0.28   &   Protostellar  \\
 115   &  AGAL329.717+00.806   &  329.717   &   0.806   &    0.67  $\pm$      0.13   &   0.16  $\pm$     0.01   &   1071  $\pm$     320    &     3631   &   0.86  $\pm$      0.1   &   0.55  $\pm$     0.21   &   Protostellar  \\
 116   &  AGAL330.783+00.246   &  330.783   &   0.246   &    0.58  $\pm$      0.12   &   0.09  $\pm$     0.02   &    450  $\pm$     130    &       81   &   0.65  $\pm$     0.08   &   0.63  $\pm$     0.24   &   Protostellar  \\
 117   &  AGAL330.876-00.384   &  330.876   &  -0.384   &    1.01  $\pm$       0.2   &   0.11  $\pm$     0.01   &   1713  $\pm$     510    &    26828   &   1.49  $\pm$     0.14   &   1.52  $\pm$     0.58   &     HII region  \\
 118   &  AGAL330.879-00.367   &  330.879   &  -0.367   &     1.5  $\pm$       0.3   &    0.1  $\pm$     0.01   &   3279  $\pm$     980    &   169697   &   1.71  $\pm$     0.09   &   1.56  $\pm$     0.59   &     HII region  \\
 119   &  AGAL330.954-00.182   &  330.954   &  -0.182   &     1.3  $\pm$      0.26   &   0.14  $\pm$     0.01   &   3488  $\pm$    1050    &   300535   &   2.52  $\pm$     0.14   &   2.76  $\pm$     1.05   &   Protostellar  \\
 120   &  AGAL331.133-00.244   &  331.133   &  -0.244   &    1.23  $\pm$      0.25   &   0.11  $\pm$     0.01   &   2568  $\pm$     770    &    40534   &   1.89  $\pm$     0.17   &    2.0  $\pm$     0.76   &     HII region  \\
 121   &  AGAL331.512-00.102   &  331.512   &  -0.102   &    0.88  $\pm$      0.18   &   0.22  $\pm$     0.02   &   2536  $\pm$     760    &    66890   &    2.1  $\pm$     0.12   &   1.78  $\pm$     0.68   &     HII region  \\
 122   &  AGAL331.521-00.081   &  331.521   &  -0.081   &    1.36  $\pm$      0.27   &   0.09  $\pm$     0.01   &   2419  $\pm$     730    &   336534   &   1.72  $\pm$     0.13   &   1.93  $\pm$     0.73   &            PDR  \\
 123   &  AGAL331.546-00.067   &  331.546   &  -0.067   &    1.41  $\pm$      0.28   &    0.1  $\pm$     0.01   &   2828  $\pm$     850    &   157651   &   1.64  $\pm$     0.13   &   1.55  $\pm$     0.59   &            PDR  \\
 124   &  AGAL331.571-00.229   &  331.571   &  -0.229   &    0.55  $\pm$      0.11   &   0.06  $\pm$     0.03   &    254  $\pm$      80    &       54   &   0.56  $\pm$     0.09   &   0.81  $\pm$     0.31   &   Protostellar  \\
 125   &  AGAL331.626+00.526   &  331.626   &   0.526   &    0.83  $\pm$      0.17   &   0.07  $\pm$     0.01   &    710  $\pm$     210    &     2508   &   0.88  $\pm$     0.08   &   1.04  $\pm$      0.4   &     HII region  \\
 126   &  AGAL331.709+00.602   &  331.709   &   0.602   &    2.59  $\pm$      0.52   &   0.17  $\pm$     0.02   &  17205  $\pm$    5160    &    28582   &    1.5  $\pm$     0.14   &   0.39  $\pm$     0.15   &   Protostellar  \\
 127   &  AGAL331.856-00.126   &  331.856   &  -0.126   &    0.98  $\pm$       0.2   &   0.08  $\pm$     0.02   &   1174  $\pm$     350    &     3459   &   0.82  $\pm$     0.11   &   0.66  $\pm$     0.25   &     HII region  \\
 128   &  AGAL332.094-00.421   &  332.094   &  -0.421   &    1.12  $\pm$      0.22   &   0.07  $\pm$     0.01   &   1360  $\pm$     410    &    37035   &   1.36  $\pm$     0.12   &   1.77  $\pm$     0.67   &     HII region  \\
 129   &  AGAL332.241-00.044   &  332.241   &  -0.044   &    0.93  $\pm$      0.19   &   0.12  $\pm$     0.01   &   1599  $\pm$     480    &     2701   &   0.88  $\pm$     0.11   &   0.53  $\pm$      0.2   &   Protostellar  \\
 130   &  AGAL332.281-00.547   &  332.281   &  -0.547   &    0.87  $\pm$      0.17   &   0.07  $\pm$     0.01   &    764  $\pm$     230    &     1991   &    0.3  $\pm$     0.06   &   0.12  $\pm$     0.05   &   Protostellar  \\
 131   &  AGAL332.296-00.094   &  332.296   &  -0.094   &     1.1  $\pm$      0.22   &   0.08  $\pm$     0.02   &   1524  $\pm$     460    &    20091   &   0.99  $\pm$     0.08   &   0.83  $\pm$     0.32   &     HII region  \\
 132   &  AGAL332.364+00.604   &  332.364   &   0.604   &    0.64  $\pm$      0.13   &   0.04  $\pm$     0.01   &    271  $\pm$      80    &     1374   &   0.59  $\pm$      0.1   &   0.95  $\pm$     0.36   &   Protostellar  \\
 133   &  AGAL332.467-00.522   &  332.467   &  -0.522   &    1.04  $\pm$      0.21   &   0.09  $\pm$     0.01   &   1439  $\pm$     430    &    51735   &    1.0  $\pm$     0.09   &   0.84  $\pm$     0.32   &   Protostellar  \\
 134   &  AGAL332.826-00.549   &  332.826   &  -0.549   &    1.68  $\pm$      0.34   &   0.12  $\pm$     0.01   &   5121  $\pm$    1540    &   171701   &    2.4  $\pm$      0.1   &   2.21  $\pm$     0.84   &     HII region  \\
 135   &  AGAL332.976+00.767   &  332.976   &   0.767   &    0.83  $\pm$      0.17   &   0.08  $\pm$     0.04   &    891  $\pm$     270    &    22670   &   1.11  $\pm$     0.09   &   1.34  $\pm$     0.51   &            PDR  \\
 136   &  AGAL333.013-00.466   &  333.013   &  -0.466   &    0.68  $\pm$      0.14   &   0.12  $\pm$     0.02   &    815  $\pm$     240    &     8004   &   1.51  $\pm$     0.14   &   2.22  $\pm$     0.84   &            PDR  \\
 137   &  AGAL333.018+00.766   &  333.018   &   0.766   &    1.36  $\pm$      0.27   &   0.16  $\pm$     0.03   &   4526  $\pm$    1360    &    32314   &   1.66  $\pm$     0.09   &   0.96  $\pm$     0.36   &     HII region  \\
 138   &  AGAL333.018-00.449   &  333.018   &  -0.449   &     0.7  $\pm$      0.14   &   0.06  $\pm$     0.01   &    439  $\pm$     130    &    24424   &   1.01  $\pm$     0.11   &   1.88  $\pm$     0.72   &     HII region  \\
 139   &  AGAL333.068-00.447   &  333.068   &  -0.447   &    1.62  $\pm$      0.32   &   0.11  $\pm$     0.01   &   4350  $\pm$    1310    &   119693   &   1.72  $\pm$     0.08   &   1.28  $\pm$     0.49   &   Protostellar  \\
 140   &  AGAL333.071-00.399   &  333.071   &  -0.399   &    1.02  $\pm$       0.2   &   0.13  $\pm$     0.01   &   1987  $\pm$     600    &     5546   &   1.42  $\pm$      0.1   &   1.19  $\pm$     0.45   &      Quiescent  \\
 141   &  AGAL333.134-00.431   &  333.134   &  -0.431   &     1.6  $\pm$      0.32   &   0.19  $\pm$     0.01   &   7183  $\pm$    2150    &   245364   &   2.18  $\pm$     0.21   &   1.23  $\pm$     0.47   &     HII region  \\
 142   &  AGAL333.219-00.402   &  333.219   &  -0.402   &    1.25  $\pm$      0.25   &   0.06  $\pm$     0.01   &   1366  $\pm$     410    &    31384   &   0.85  $\pm$      0.1   &   0.77  $\pm$     0.29   &   Protostellar  \\
 143   &  AGAL333.284-00.387   &  333.284   &  -0.387   &    1.37  $\pm$      0.27   &   0.16  $\pm$     0.01   &   4563  $\pm$    1370    &   213003   &   1.89  $\pm$     0.09   &   1.24  $\pm$     0.47   &     HII region  \\
 144   &  AGAL333.299-00.351   &  333.299   &  -0.351   &    1.51  $\pm$       0.3   &   0.14  $\pm$     0.02   &   4868  $\pm$    1460    &    62148   &   1.61  $\pm$     0.09   &   0.94  $\pm$     0.36   &            PDR  \\
 145   &  AGAL333.308-00.366   &  333.308   &  -0.366   &    1.28  $\pm$      0.26   &   0.16  $\pm$     0.01   &   3911  $\pm$    1170    &   149364   &   1.74  $\pm$     0.08   &   1.15  $\pm$     0.44   &     HII region  \\
 146   &  AGAL333.314+00.106   &  333.314   &   0.106   &    0.93  $\pm$      0.19   &   0.08  $\pm$     0.01   &   1062  $\pm$     320    &     3822   &   1.03  $\pm$     0.15   &   1.08  $\pm$     0.41   &   Protostellar  \\
 147   &  AGAL333.524-00.269   &  333.524   &  -0.269   &    1.36  $\pm$      0.27   &   0.09  $\pm$     0.02   &   2481  $\pm$     740    &    20589   &   1.12  $\pm$     0.12   &   0.81  $\pm$     0.31   &            PDR  \\
 148   &  AGAL333.604-00.212   &  333.604   &  -0.212   &    1.99  $\pm$       0.4   &   0.08  $\pm$     0.01   &   4534  $\pm$    1360    &  1040858   &   1.67  $\pm$     0.08   &   1.42  $\pm$     0.54   &     HII region  \\
 149   &  AGAL333.678+00.382   &  333.678   &   0.382   &    0.36  $\pm$      0.07   &   0.12  $\pm$     0.01   &    233  $\pm$      70    &      199   &   0.82  $\pm$     0.09   &   1.21  $\pm$     0.46   &   Protostellar  \\
 150   &  AGAL333.721-00.207   &  333.721   &  -0.207   &    0.97  $\pm$      0.19   &   0.09  $\pm$     0.03   &   1232  $\pm$     370    &     3927   &   0.83  $\pm$     0.06   &   0.63  $\pm$     0.24   &   Protostellar  \\
 151   &  AGAL333.724+00.364   &  333.724   &   0.364   &    0.95  $\pm$      0.19   &   0.11  $\pm$     0.05   &   1466  $\pm$     440    &    10309   &   1.05  $\pm$     0.08   &   0.84  $\pm$     0.32   &     HII region  \\
 152   &  AGAL335.231-00.316   &  335.231   &  -0.316   &    0.35  $\pm$      0.07   &   0.13  $\pm$     0.02   &    232  $\pm$      70    &      108   &   0.54  $\pm$     0.08   &   0.51  $\pm$     0.19   &   Protostellar  \\ 
 153   &  AGAL335.586-00.291   &  335.586   &  -0.291   &    1.07  $\pm$      0.21   &   0.14  $\pm$     0.02   &   2435  $\pm$     730    &    19543   &   1.31  $\pm$     0.06   &   0.87  $\pm$     0.33   &   Protostellar  \\
 154   &  AGAL335.789+00.174   &  335.789   &   0.174   &    1.23  $\pm$      0.25   &   0.09  $\pm$     0.02   &   2123  $\pm$     640    &    18239   &   2.25  $\pm$     0.16   &   3.42  $\pm$      1.3   &   Protostellar  \\
 155   &  AGAL337.139-00.382   &  337.139   &  -0.382   &    0.54  $\pm$      0.11   &   0.36  $\pm$     0.03   &   1543  $\pm$     460    &       96   &   1.15  $\pm$      0.1   &   0.53  $\pm$      0.2   &   Protostellar  \\
 156   &  AGAL337.406-00.402   &  337.406   &  -0.402   &    0.93  $\pm$      0.19   &   0.14  $\pm$     0.01   &   1738  $\pm$     520    &   565983   &   1.57  $\pm$     0.06   &   1.53  $\pm$     0.58   &     HII region  \\
 157   &  AGAL337.438-00.397   &  337.438   &  -0.397   &    0.97  $\pm$      0.19   &   0.09  $\pm$     0.02   &   1292  $\pm$     390    &   114329   &   0.81  $\pm$     0.06   &   0.57  $\pm$     0.22   &     HII region  \\
 158   &  AGAL337.704-00.054   &  337.704   &  -0.054   &    3.28  $\pm$      0.66   &   0.21  $\pm$     0.01   &  33758  $\pm$   10130    &   138746   &    1.9  $\pm$     0.16   &   0.41  $\pm$     0.16   &     HII region  \\
 159   &  AGAL337.761-00.339   &  337.761   &  -0.339   &    0.88  $\pm$      0.18   &   0.14  $\pm$     0.01   &   1613  $\pm$     480    &      916   &    1.3  $\pm$     0.08   &   1.07  $\pm$     0.41   &   Protostellar  \\
 160   &  AGAL337.844-00.376   &  337.844   &  -0.376   &    0.57  $\pm$      0.11   &   0.05  $\pm$     0.01   &    267  $\pm$      80    &    23335   &   0.94  $\pm$      0.1   &   2.21  $\pm$     0.84   &     HII region  \\
 161   &  AGAL337.916-00.477   &  337.916   &  -0.477   &    0.85  $\pm$      0.17   &   0.15  $\pm$     0.02   &   1600  $\pm$     480    &   101903   &   1.23  $\pm$     0.07   &   0.93  $\pm$     0.35   &     HII region  \\
 162   &  AGAL337.922-00.456   &  337.922   &  -0.456   &    1.16  $\pm$      0.23   &   0.12  $\pm$     0.02   &   2489  $\pm$     750    &    93924   &   1.28  $\pm$     0.08   &   0.89  $\pm$     0.34   &            PDR  \\
 163   &  AGAL338.299+00.572   &  338.299   &   0.572   &    0.64  $\pm$      0.13   &   0.06  $\pm$     0.01   &    380  $\pm$     110    &     4450   &   0.65  $\pm$     0.09   &   0.81  $\pm$     0.31   &      Quiescent  \\
 164   &  AGAL338.926+00.554   &  338.926   &   0.554   &    1.75  $\pm$      0.35   &   0.25  $\pm$     0.01   &  11579  $\pm$    3470    &    74912   &   2.58  $\pm$     0.13   &   1.17  $\pm$     0.44   &   Protostellar  \\
 165   &  AGAL338.926+00.634   &  338.926   &   0.634   &    1.21  $\pm$      0.24   &    0.1  $\pm$     0.01   &   2216  $\pm$     660    &    43493   &   1.49  $\pm$     0.13   &   1.41  $\pm$     0.54   &   Protostellar  \\
 166   &  AGAL338.937-00.492   &  338.937   &  -0.492   &    0.77  $\pm$      0.15   &   0.08  $\pm$     0.02   &    733  $\pm$     220    &    27515   &   0.84  $\pm$     0.07   &   0.86  $\pm$     0.33   &     HII region  \\
 167   &  AGAL339.584-00.127   &  339.584   &  -0.127   &    0.56  $\pm$      0.11   &   0.15  $\pm$     0.02   &    688  $\pm$     210    &    16924   &   0.95  $\pm$      0.1   &   0.85  $\pm$     0.32   &   Protostellar  \\
 168   &  AGAL339.623-00.122   &  339.623   &  -0.122   &    0.66  $\pm$      0.13   &    0.1  $\pm$     0.02   &    664  $\pm$     200    &     4885   &   0.83  $\pm$     0.07   &   0.79  $\pm$      0.3   &   Protostellar  \\
 169   &  AGAL339.924-00.084   &  339.924   &  -0.084   &    0.84  $\pm$      0.17   &    0.1  $\pm$     0.01   &   1086  $\pm$     330    &    21328   &   2.37  $\pm$     0.19   &   5.05  $\pm$     1.92   &   Protostellar  \\
 170   &  AGAL339.949-00.539   &  339.949   &  -0.539   &    2.02  $\pm$       0.4   &   0.09  $\pm$     0.01   &   5572  $\pm$    1670    &     6601   &   1.06  $\pm$     0.09   &   0.47  $\pm$     0.18   &   Protostellar  \\
 171   &  AGAL339.963-00.542   &  339.963   &  -0.542   &    1.71  $\pm$      0.34   &   0.06  $\pm$     0.01   &   2784  $\pm$     840    &     9142   &   0.91  $\pm$     0.09   &    0.6  $\pm$     0.23   &            PDR  \\
 172   &  AGAL340.054-00.244   &  340.054   &  -0.244   &    1.29  $\pm$      0.26   &    0.1  $\pm$     0.01   &   2428  $\pm$     730    &   687354   &   1.99  $\pm$     0.13   &   2.45  $\pm$     0.93   &   Protostellar  \\
 173   &  AGAL340.248-00.374   &  340.248   &  -0.374   &    1.63  $\pm$      0.33   &   0.13  $\pm$     0.01   &   5277  $\pm$    1580    &    30362   &   1.37  $\pm$     0.08   &   0.68  $\pm$     0.26   &     HII region  \\
 174   &  AGAL340.249-00.046   &  340.249   &  -0.046   &     2.8  $\pm$      0.56   &   0.08  $\pm$     0.02   &   9777  $\pm$    2930    &    48002   &   1.34  $\pm$     0.11   &    0.6  $\pm$     0.23   &     HII region  \\
 175   &  AGAL340.256-00.226   &  340.256   &  -0.226   &    0.67  $\pm$      0.13   &   0.14  $\pm$     0.03   &    932  $\pm$     280    &     2165   &   1.21  $\pm$     0.14   &   1.23  $\pm$     0.47   &      Quiescent  \\
 176   &  AGAL340.274-00.211   &  340.274   &  -0.211   &    0.87  $\pm$      0.17   &   0.16  $\pm$     0.03   &   1762  $\pm$     530    &    12373   &   1.45  $\pm$     0.12   &   1.21  $\pm$     0.46   &            PDR  \\
 177   &  AGAL340.401-00.381   &  340.401   &  -0.381   &    0.94  $\pm$      0.19   &   0.16  $\pm$     0.01   &   2071  $\pm$     620    &    13385   &   1.24  $\pm$     0.12   &   0.81  $\pm$     0.31   &     HII region  \\
 178   &  AGAL340.746-01.001   &  340.746   &  -1.001   &    0.73  $\pm$      0.15   &   0.12  $\pm$     0.02   &    931  $\pm$     280    &     4655   &   1.12  $\pm$     0.09   &   1.13  $\pm$     0.43   &   Protostellar  \\
 179   &  AGAL340.768-01.012   &  340.768   &  -1.012   &    0.37  $\pm$      0.07   &   0.23  $\pm$     0.01   &    470  $\pm$     140    &     7070   &   0.88  $\pm$     0.06   &    0.7  $\pm$     0.27   &   Protostellar  \\
 180   &  AGAL340.784-01.016   &  340.784   &  -1.016   &    0.93  $\pm$      0.19   &    0.1  $\pm$     0.01   &   1277  $\pm$     380    &    80810   &   1.31  $\pm$     0.07   &   1.45  $\pm$     0.55   &     HII region  \\
 181   &  AGAL340.969-01.021   &  340.969   &  -1.021   &    0.56  $\pm$      0.11   &   0.22  $\pm$     0.03   &   1060  $\pm$     320    &     5370   &   1.64  $\pm$     0.11   &   1.66  $\pm$     0.63   &   Protostellar  \\
 182   &  AGAL341.196-00.221   &  341.196   &  -0.221   &    0.68  $\pm$      0.14   &    0.1  $\pm$     0.02   &    716  $\pm$     210    &     1309   &   0.31  $\pm$     0.06   &   0.11  $\pm$     0.04   &      Quiescent  \\
 183   &  AGAL341.216-00.236   &  341.216   &  -0.236   &    0.96  $\pm$      0.19   &   0.09  $\pm$     0.01   &   1194  $\pm$     360    &    12152   &    1.0  $\pm$     0.07   &   0.94  $\pm$     0.36   &   Protostellar  \\
 184   &  AGAL341.217-00.212   &  341.217   &  -0.212   &     0.7  $\pm$      0.14   &   0.12  $\pm$     0.01   &    868  $\pm$     260    &     4698   &   1.11  $\pm$     0.12   &   1.16  $\pm$     0.44   &   Protostellar  \\
 185   &  AGAL341.219-00.259   &  341.219   &  -0.259   &    0.72  $\pm$      0.14   &   0.15  $\pm$     0.01   &   1162  $\pm$     350    &     1549   &   1.11  $\pm$      0.1   &   0.88  $\pm$     0.33   &   Protostellar  \\
 186   &  AGAL341.236-00.271   &  341.236   &  -0.271   &    0.77  $\pm$      0.15   &   0.13  $\pm$     0.01   &   1171  $\pm$     350    &     1691   &   1.33  $\pm$      0.1   &   1.35  $\pm$     0.51   &   Protostellar  \\
 187   &  AGAL341.266-00.302   &  341.266   &  -0.302   &    0.84  $\pm$      0.17   &   0.17  $\pm$     0.02   &   1868  $\pm$     560    &     2826   &   1.52  $\pm$      0.1   &   1.22  $\pm$     0.46   &     HII region  \\
 188   &  AGAL341.932-00.174   &  341.932   &  -0.174   &    3.91  $\pm$      0.78   &   0.25  $\pm$     0.01   &  57426  $\pm$   17230    &    56885   &   1.44  $\pm$     0.12   &   0.16  $\pm$     0.06   &     HII region  \\
 189   &  AGAL341.942-00.166   &  341.942   &  -0.166   &    4.08  $\pm$      0.82   &   0.26  $\pm$     0.01   &  64979  $\pm$   19490    &    65464   &   1.38  $\pm$     0.12   &   0.14  $\pm$     0.05   &     HII region  \\
 190   &  AGAL342.484+00.182   &  342.484   &   0.182   &    3.36  $\pm$      0.67   &   0.08  $\pm$     0.01   &  13955  $\pm$    4190    &    41646   &   0.74  $\pm$     0.09   &   0.15  $\pm$     0.06   &   Protostellar  \\
 191   &  AGAL342.708+00.126   &  342.708   &   0.126   &    1.27  $\pm$      0.25   &   0.14  $\pm$     0.03   &   3280  $\pm$     980    &   283084   &   1.42  $\pm$     0.08   &    0.9  $\pm$     0.34   &     HII region  \\
 192   &  AGAL343.128-00.062   &  343.128   &  -0.062   &    0.97  $\pm$      0.19   &   0.13  $\pm$     0.01   &   1863  $\pm$     560    &    34266   &   1.93  $\pm$     0.08   &   2.25  $\pm$     0.85   &   Protostellar  \\
 193   &  AGAL343.398-00.329   &  343.398   &  -0.329   &    0.58  $\pm$      0.12   &   0.07  $\pm$     0.03   &    347  $\pm$     100    &      255   &   0.48  $\pm$     0.08   &   0.44  $\pm$     0.17   &   Protostellar  \\
 194   &  AGAL343.501+00.026   &  343.501   &   0.026   &    0.62  $\pm$      0.12   &   0.07  $\pm$     0.01   &    415  $\pm$     120    &    39954   &   1.45  $\pm$     0.14   &   3.67  $\pm$     1.39   &   Protostellar  \\
 195   &  AGAL343.521-00.519   &  343.521   &  -0.519   &    0.76  $\pm$      0.15   &   0.12  $\pm$     0.03   &   1058  $\pm$     320    &     2944   &    1.2  $\pm$     0.09   &   1.21  $\pm$     0.46   &     HII region  \\
 196   &  AGAL343.528-00.507   &  343.528   &  -0.507   &     0.4  $\pm$      0.08   &   0.12  $\pm$     0.02   &    283  $\pm$      80    &      876   &   1.12  $\pm$     0.11   &   2.07  $\pm$     0.79   &   Protostellar  \\
 197   &  AGAL343.721-00.224   &  343.721   &  -0.224   &    0.68  $\pm$      0.14   &   0.07  $\pm$     0.01   &    495  $\pm$     150    &    60341   &   0.78  $\pm$     0.09   &   0.97  $\pm$     0.37   &     HII region  \\
 198   &  AGAL343.756-00.164   &  343.756   &  -0.164   &     0.8  $\pm$      0.16   &   0.17  $\pm$     0.01   &   1668  $\pm$     500    &     6442   &   1.04  $\pm$     0.07   &   0.61  $\pm$     0.23   &   Protostellar  \\
 199   &  AGAL343.779-00.236   &  343.779   &  -0.236   &    0.54  $\pm$      0.11   &   0.08  $\pm$     0.02   &    362  $\pm$     110    &      902   &   0.99  $\pm$      0.1   &   1.71  $\pm$     0.65   &   Protostellar  \\
 200   &  AGAL344.221-00.594   &  344.221   &  -0.594   &    0.61  $\pm$      0.12   &   0.17  $\pm$     0.02   &    965  $\pm$     290    &    16829   &   1.27  $\pm$     0.09   &   1.19  $\pm$     0.45   &     HII region  \\
 201   &  AGAL344.424+00.046   &  344.424   &   0.046   &    2.18  $\pm$      0.44   &   0.09  $\pm$     0.01   &   6482  $\pm$    1940    &   123641   &   1.14  $\pm$     0.08   &    0.5  $\pm$     0.19   &     HII region  \\
 202   &  AGAL344.726-00.542   &  344.726   &  -0.542   &    0.53  $\pm$      0.11   &   0.07  $\pm$     0.03   &    278  $\pm$      80    &        5   &   0.47  $\pm$     0.08   &   0.49  $\pm$     0.19   &      Quiescent  \\
 203   &  AGAL344.990-00.274   &   344.99   &  -0.274   &    0.85  $\pm$      0.17   &   0.09  $\pm$     0.02   &    969  $\pm$     290    &     8279   &    1.4  $\pm$     0.11   &   2.01  $\pm$     0.76   &     HII region  \\
 204   &  AGAL345.003-00.224   &  345.003   &  -0.224   &    1.27  $\pm$      0.25   &   0.18  $\pm$     0.02   &   4297  $\pm$    1290    &    39810   &   1.34  $\pm$     0.13   &   0.62  $\pm$     0.24   &   Protostellar  \\
 205   &  AGAL345.263-00.417   &  345.263   &  -0.417   &    0.46  $\pm$      0.09   &   0.06  $\pm$     0.01   &    192  $\pm$      60    &      904   &   0.74  $\pm$     0.08   &   1.53  $\pm$     0.58   &     HII region  \\
 206   &  AGAL345.408-00.952   &  345.408   &  -0.952   &    0.61  $\pm$      0.12   &   0.09  $\pm$     0.02   &    480  $\pm$     140    &   217887   &   2.04  $\pm$     0.13   &   6.08  $\pm$     2.31   &     HII region  \\
 207   &  AGAL345.488+00.314   &  345.488   &   0.314   &    1.11  $\pm$      0.22   &   0.19  $\pm$     0.02   &   3419  $\pm$    1030    &    39230   &   1.63  $\pm$     0.11   &    1.0  $\pm$     0.38   &     HII region  \\
 208   &  AGAL345.504+00.347   &  345.504   &   0.347   &    1.24  $\pm$      0.25   &   0.13  $\pm$      0.0   &   2911  $\pm$     870    &    35200   &   1.22  $\pm$     0.06   &   0.73  $\pm$     0.28   &     HII region  \\
 209   &  AGAL345.718+00.817   &  345.718   &   0.817   &    0.81  $\pm$      0.16   &   0.14  $\pm$     0.01   &   1332  $\pm$     400    &     1084   &   0.92  $\pm$     0.05   &    0.6  $\pm$     0.23   &   Protostellar  \\
 210   &  AGAL346.369-00.647   &  346.369   &  -0.647   &    0.15  $\pm$      0.03   &   0.08  $\pm$      0.0   &     27  $\pm$      10    &     4479   &   0.23  $\pm$     0.02   &   0.33  $\pm$     0.13   &   Protostellar  \\
  211   &  AGAL347.872-00.311   &  347.872   &  -0.311   &    1.86  $\pm$      0.37   &   0.08  $\pm$     0.01   &   4126  $\pm$    1240    &    13250   &   0.92  $\pm$     0.11   &   0.45  $\pm$     0.17   &     HII region  \\
 212   &  AGAL348.171+00.466   &  348.171   &   0.466   &    0.16  $\pm$      0.03   &   0.21  $\pm$     0.01   &     80  $\pm$      20    &      541   &   0.96  $\pm$     0.06   &   2.13  $\pm$     0.81   &   Protostellar  \\
 213   &  AGAL348.183+00.482   &  348.183   &   0.482   &    0.53  $\pm$      0.11   &   0.17  $\pm$     0.01   &    697  $\pm$     210    &   503564   &   0.97  $\pm$     0.04   &   0.83  $\pm$     0.32   &            PDR  \\
 214   &  AGAL348.376+00.524   &  348.376   &   0.524   &    0.27  $\pm$      0.05   &   0.17  $\pm$     0.02   &    194  $\pm$      60    &       34   &   0.69  $\pm$     0.05   &   0.79  $\pm$      0.3   &   Protostellar  \\
 215   &  AGAL348.383+00.537   &  348.383   &   0.537   &    0.22  $\pm$      0.04   &   0.15  $\pm$     0.01   &    103  $\pm$      30    &       12   &   0.52  $\pm$     0.05   &   0.65  $\pm$     0.25   &      Quiescent  \\
 216   &  AGAL348.549-00.979   &  348.549   &  -0.979   &    1.08  $\pm$      0.22   &   0.15  $\pm$     0.01   &   2595  $\pm$     780    &    12293   &    2.0  $\pm$     0.15   &   1.94  $\pm$     0.74   &   Protostellar  \\
 217   &  AGAL348.579-00.919   &  348.579   &  -0.919   &    1.03  $\pm$      0.21   &   0.18  $\pm$     0.01   &   2887  $\pm$     870    &     2027   &   1.09  $\pm$     0.12   &   0.49  $\pm$     0.19   &   Protostellar  \\
 218   &  AGAL348.698-01.027   &  348.698   &  -1.027   &    0.74  $\pm$      0.15   &   0.16  $\pm$     0.01   &   1349  $\pm$     400    &    11739   &   1.53  $\pm$     0.05   &    1.5  $\pm$     0.57   &     HII region  \\
 219   &  AGAL348.701-01.042   &  348.701   &  -1.042   &    0.68  $\pm$      0.14   &   0.28  $\pm$      0.0   &   1943  $\pm$     580    &    61235   &   1.82  $\pm$     0.05   &   1.34  $\pm$     0.51   &     HII region  \\
 220   &  AGAL348.726-01.039   &  348.726   &  -1.039   &    1.57  $\pm$      0.31   &   0.12  $\pm$     0.02   &   4269  $\pm$    1280    &    97259   &    1.7  $\pm$     0.07   &   1.24  $\pm$     0.47   &     HII region  \\
 221   &  AGAL348.759-00.946   &  348.759   &  -0.946   &    1.33  $\pm$      0.27   &    0.2  $\pm$     0.02   &   5204  $\pm$    1560    &     2253   &   1.41  $\pm$      0.1   &   0.59  $\pm$     0.22   &   Protostellar  \\ 
\enddata

\tablecomments{Physical properties of the 221 clumps. Col.2-4: Clump name and coordinates; Col.5-7: Clump radius, average mass surface density, and mass; Col.8: Clump luminosity; Col.9-10: Clump velocity dispersion and virial parameter; Col.11: the evolutionary phase of clumps. Three dots in the clump luminosity column signify that the luminosity data for these clumps was not collected. Note that the clump radius and average mass surface density are retrieved from \cite{Guz15}, while the clump luminosity is obtained from \cite{Con17} and \cite{Urq22}. The remaining derived parameters are carried out in this work.}
\end{deluxetable*}
